Nous: An Attempt to Extract and Inject the Cognition Behind Prediction-Market Behavior

As LLM agents proliferate in prediction markets and collective decision-making, they risk a cognitive monoculture: agents built on shared foundation models produce correlated forecasts, and recent measurement finds frontier-model errors correlated at r ~ 0.77. We ask whether human cognitive diversity can be recovered from behavior and transferred to LLM agents. Nous extracts a structured eight-dimension behavioral profile from real Polymarket trading activity and injects it into agents through prompts. Our central finding is a dissociation between the two halves of that pipeline. Extraction works, partially: across 100 wallets, 8 of 14 parameters are temporally stable (split-half ICC >= 0.5, bootstrap CI lower bound > 0.3; contrarian score reaches ICC ~ 0.9); wallets are identifiable from their profiles well above chance (top-1 retrieval 17-22% vs. 1% chance); and two of four pre-specified dimensions rank-correlate with future realized profit out-of-sample, though the correlations do not survive behavioral-confound controls. Prompt-level injection does not measurably transmit it: on a semantic embedding metric, structured injection shows no significant advantage over a length-matched control on any model, and the diversity it induces neither reduces ensemble error correlation nor improves Brier score -- a null that persists across exploratory checks on sampling temperature, profile diversity, and question difficulty. Measuring the prompts themselves locates the compression before the model: the structure-to-narrative translator emits near-uniform prompts whose spread does not track profile spread. We position Nous as measuring the cognitive-monoculture problem and the limits of a prompt-level remedy, motivating deeper, below-the-prompt injection (fine-tuning, activation steering). Code, frozen profiles, prompts, and model outputs: https://github.com/WillChienT/nous-paper

==> figures/core_shell_membrane.tex <==
\begin{tikzpicture}[
    font=\sffamily\small
]

\fill[orange!15] (0,0) circle (3.8cm);
\draw[orange!60, thick, dashed] (0,0) circle (3.8cm);

\fill[teal!20] (0,0) circle (2.7cm);
\draw[teal!60, thick] (0,0) circle (2.7cm);

\fill[blue!25] (0,0) circle (1.5cm);
\draw[blue!70, thick] (0,0) circle (1.5cm);

\node[font=\sffamily\footnotesize\bfseries, text=blue!80] at (0,0.5) {Core};
\node[font=\sffamily\tiny, text=blue!60, align=center] at (0,-0.2) {Risk Perception\\Time Scale\\Cognitive Style};

\node[font=\sffamily\footnotesize\bfseries, text=teal!80] at (0,2.1) {Shell};
\node[font=\sffamily\tiny, text=teal!60, align=center] at (2.0,0) {Attention\\Allocation};
\node[font=\sffamily\tiny, text=teal!60, align=center] at (-2.0,0) {Belief Update\\Inertia};
\node[font=\sffamily\tiny, text=teal!60, align=center] at (0,-2.0) {Domain\\Confidence};

\node[font=\sffamily\footnotesize\bfseries, text=orange!70] at (0,3.3) {Membrane};
\node[font=\sffamily\tiny, text=orange!60] at (3.0,1.8) {Independence};
\node[font=\sffamily\tiny, text=orange!60] at (-3.0,1.8) {Loss Response};

\draw[-{Stealth[length=2.5mm]}, thick, blue!60]
    (5.2, -2.5) -- (5.2, 2.5)
    node[midway, right=3pt, font=\sffamily\tiny, text=blue!60, align=left] {Stability};

\draw[-{Stealth[length=2.5mm]}, thick, orange!60]
    (6.2, 2.5) -- (6.2, -2.5)
    node[midway, right=3pt, font=\sffamily\tiny, text=orange!60, align=left] {Mutability};

\node[font=\sffamily\tiny, text=gray, align=center] at (-5.0, 1.0)
    {High reactivity\\Fast adaptation};
\node[font=\sffamily\tiny, text=gray, align=center] at (-5.0, -0.5)
    {Moderate inertia\\Slow evolution};
\node[font=\sffamily\tiny, text=gray, align=center] at (-5.0, -2.0)
    {Near-immutable\\Identity anchor};

\draw[gray!40, thin, ->] (-3.9, 1.0) -- (-3.8, 1.0);
\draw[gray!40, thin, ->] (-3.9, -0.5) -- (-2.7, -0.5);
\draw[gray!40, thin, ->] (-3.9, -2.0) -- (-1.5, -1.0);

\end{tikzpicture}

